Restructuring a concurrent refinement algebra

The concurrent refinement algebra has been developed to support rely/guarantee reasoning about concurrent programs. The algebra supports atomic commands and defines parallel composition as a synchronous operation, as in Milner's SCCS. In order to allow specifications to be combined, the algebra also provides a weak conjunction operation, which is also a synchronous operation that shares many properties with parallel composition. The three main operations, sequential composition, parallel composition and weak conjunction, all respect a (weak) quantale structure over a lattice of commands. Further structure involves combinations of pairs of these operations: sequential/parallel, sequential/weak conjunction and parallel/weak conjunction, each pair satisfying a weak interchange law similar to Concurrent Kleene Algebra. Each of these pairs satisfies a common biquantale structure. Additional structure is added via compatible sets of commands, including tests, atomic commands and pseudo-atomic commands. These allow stronger (equality) interchange and distributive laws. This paper describes the result of restructuring the algebra to better exploit these commonalities. The algebra is implemented in Isabelle/HOL.

==> interchange.tex <==
\begin{picture}(0,0)%
\includegraphics{interchangex.pdf}%
\end{picture}%
\setlength{\unitlength}{3158sp}%
\begin{picture}(6112,644)(1111,-1283)
\put(1126,-1036){\makebox(0,0)[rb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\parallel$}%
}}}
\put(4051,-1036){\makebox(0,0)[b]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\refsto$}%
}}}
\put(3076,-886){\makebox(0,0)[b]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$c_2$}%
}}}
\put(1651,-886){\makebox(0,0)[b]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$c_1$}%
}}}
\put(1651,-1186){\makebox(0,0)[b]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$d_1$}%
}}}
\put(3076,-1186){\makebox(0,0)[b]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$d_2$}%
}}}
\put(6601,-886){\makebox(0,0)[b]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$c_2$}%
}}}
\put(6601,-1186){\makebox(0,0)[b]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$d_2$}%
}}}
\put(5401,-886){\makebox(0,0)[b]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$c_1$}%
}}}
\put(5401,-1186){\makebox(0,0)[b]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$d_1$}%
}}}
\put(4726,-1036){\makebox(0,0)[rb]{\smash{\fontsize{10}{12}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\parallel$}%
}}}
\end{picture}%


==> rely-guar.tex <==
\begin{picture}(0,0)%
\includegraphics{rely-guarx.pdf}%
\end{picture}%
\setlength{\unitlength}{2565sp}%
\begin{picture}(8580,1587)(1111,-3814)
\put(9676,-2836){\makebox(0,0)[lb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\checkmark$}%
}}}
\put(1801,-2686){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\estepd$}%
}}}
\put(1801,-2386){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,1}$r$}%
}}}
\put(3001,-2686){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\estepd$}%
}}}
\put(4201,-2686){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\pstepd$}%
}}}
\put(5476,-2686){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\estepd$}%
}}}
\put(6601,-2686){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\pstepd$}%
}}}
\put(7801,-2686){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\pstepd$}%
}}}
\put(9001,-2686){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\estepd$}%
}}}
\put(3001,-2386){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,1}$r$}%
}}}
\put(5401,-2386){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,1}$r$}%
}}}
\put(9001,-2386){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,1}$r$}%
}}}
\put(1126,-2836){\makebox(0,0)[rb]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,1}$p$}%
}}}
\put(5476,-3736){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{1,0,0}$q$}%
}}}
\put(4201,-3436){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{1,0,0}$g$}%
}}}
\put(7801,-3436){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{1,0,0}$g$}%
}}}
\put(6601,-3436){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{1,0,0}$g$}%
}}}
\put(1201,-3061){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\sigma_0$}%
}}}
\put(2401,-3061){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\sigma_1$}%
}}}
\put(3601,-3061){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\sigma_2$}%
}}}
\put(4801,-3061){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\sigma_3$}%
}}}
\put(6001,-3061){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\sigma_4$}%
}}}
\put(7201,-3061){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\sigma_5$}%
}}}
\put(8401,-3061){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\sigma_6$}%
}}}
\put(9601,-3061){\makebox(0,0)[b]{\smash{\fontsize{8}{9.6}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\sigma_7$}%
}}}
\end{picture}%

